FrontierMat: Benchmarking Language Models at the Frontier of Materials R&D

To accelerate materials discovery, language models must be able to address problems at the research frontier. Yet textbook- and examination-derived benchmarks primarily assess established knowledge, leaving performance on frontier research problems largely untested. We introduce FrontierMat, a benchmark of 330 problems drawn from frontier academic and industrial research in fields including aerospace, semiconductors, embodied intelligence and nuclear fusion. Every problem is validated by leading experimentalists and industry experts in its field. Each problem presents a real study and asks the model to infer a withheld outcome or draw a conclusion from selected experimental evidence. Problems are annotated by functional domain, material system and the scale of the governing mechanism; 130 require cross-scale reasoning. The strongest general-purpose model scores only 53.7%, and on matched problems, cross-scale problems score 8.7 points below single-scale ones. Half of the problems are solved by at most one model, and models fail chiefly by endorsing what is plausible rather than what was observed. A domain-adaptation study with meta-weighted continued pretraining and scale-modular self-distillation raises an open-weight model from 36.7% to 55.4%, matching the strongest proprietary model, with improvements on public materials benchmarks and no decline in aggregate performance on general benchmarks. FrontierMat provides a testbed for measuring progress toward language models that support frontier materials R&D.

==> figures/fig_overview.tex <==
\begingroup
\definecolor{fmNavy}{HTML}{203C59}
\definecolor{fmTeal}{HTML}{217D82}
\definecolor{fmGold}{HTML}{AA7829}
\definecolor{fmSlate}{HTML}{536477}
\definecolor{fmLine}{HTML}{D9E2EA}
\definecolor{fmBlueBg}{HTML}{F0F5FA}
\definecolor{fmTealBg}{HTML}{EDF7F5}
\definecolor{fmGoldBg}{HTML}{FBF5E9}
\resizebox{\textwidth}{!}{%
\sffamily\fontsize{7.5}{9.4}\selectfont
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{7.5}{9.4}\selectfont,
  text=fmNavy,
  txt/.style={anchor=north west,align=left,inner sep=0pt},
  panel/.style={rounded corners=5pt,draw=fmLine,line width=.6pt},
  flow/.style={-{Stealth[length=4pt,width=3.5pt]},draw=fmSlate,line width=.7pt},
  badge/.style={circle,fill=fmNavy,text=white,inner sep=0pt,minimum size=.32cm,font=\sffamily\bfseries\fontsize{7}{8}\selectfont}]
\path[use as bounding box] (0,0.12) rectangle (16.2,-5.23);
\node[txt,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (0,0) {a\quad Benchmark construction};
\node[txt,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (4.8,0) {b\quad Infer the outcome of a real study};
\draw[panel,fill=fmBlueBg] (0,-.43) rectangle (4.48,-4.22);
\draw[fmLine,line width=1.1pt] (.34,-1.08) -- (.34,-3.31);
\node[badge] at (.34,-.85) {1};
\node[txt,text width=3.51cm,font=\sffamily\bfseries] at (.66,-.70) {Frontier research};
\node[txt,text=fmSlate,text width=3.51cm] at (.66,-1.01)
  {Academia + industry\\studies with outcomes};
\node[badge] at (.34,-1.92) {2};
\node[txt,text width=3.51cm,font=\sffamily\bfseries] at (.66,-1.77) {Construct and annotate};
\node[txt,text=fmSlate,text width=3.51cm] at (.66,-2.08)
  {Setting + candidate options\\Domain, system and scale};
\node[badge] at (.34,-2.99) {3};
\node[txt,text width=3.51cm,font=\sffamily\bfseries] at (.66,-2.84) {Verify against evidence};
\node[txt,text=fmSlate,text width=3.51cm] at (.66,-3.15)
  {Source and expert checks};
\fill[fmNavy,rounded corners=3pt] (.19,-3.71) rectangle (4.29,-4.05);
\node[text=white,font=\sffamily\bfseries\fontsize{6.5}{8}\selectfont] at (2.24,-3.88)
  {\NumAll problems $\cdot$ expert-verified};
\draw[panel,fill=white] (4.80,-.43) rectangle (11.51,-4.22);
\fill[fmTealBg,rounded corners=3pt] (4.97,-.59) rectangle (11.34,-.97);
\node[txt,text=fmTeal,font=\sffamily\bfseries] at (5.12,-.68) {GIVEN TO THE MODEL};
\node[anchor=east,text=fmTeal,inner sep=0pt] at (11.16,-.78) {Aerospace $\cdot$ mechanical};
\node[txt,text width=6.10cm,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (5.08,-1.17)
  {Braided carbon/epoxy composites};
\node[txt,text=fmSlate,text width=5.96cm] at (5.08,-1.54)
  {Given: study setting and related data.\\Predict the target architecture's strength.};
\begin{scope}
  \clip[rounded corners=2pt] (5.16,-2.25) rectangle (7.18,-3.20);
  \fill[fmBlueBg] (5.16,-2.25) rectangle (7.18,-3.20);
  \foreach \x in {4.3,4.7,...,7.5}{
    \draw[fmNavy!65,line width=3.3pt] (\x,-3.35) -- ++(1.45,1.3);
    \draw[fmTeal!65,line width=3.3pt] (\x,-2.08) -- ++(1.45,-1.3);
  }
\end{scope}
\draw[fmLine,rounded corners=2pt] (5.16,-2.25) rectangle (7.18,-3.20);
\draw[flow] (5.48,-2.03) -- (5.48,-2.22);
\draw[flow] (6.86,-3.43) -- (6.86,-3.23);
\node[anchor=north,text=fmSlate,font=\sffamily\fontsize{6.5}{8}\selectfont] at (6.17,-3.48) {Braid schematic};
\node[txt,text width=3.44cm] at (7.59,-2.20)
  {\textbf{Target}\\Six-directional braid at $40^\circ$\\[4pt]
   \textbf{Model task}\\Choose an outcome.};
\node[txt,text=fmTeal,font=\sffamily\bfseries] at (5.08,-3.89)
  {What did the experiment find?};
\draw[panel,fill=fmGoldBg,draw=fmGold!35] (11.82,-.43) rectangle (16.20,-4.22);
\node[txt,text width=3.80cm,text=fmGold,font=\sffamily\bfseries] at (12.08,-.70) {WITHHELD FOR SCORING};
\node[txt,text width=3.80cm,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (12.08,-1.17) {Experimental result};
\node[anchor=west,inner sep=0pt,text=fmGold,font=\sffamily\bfseries\fontsize{23}{25}\selectfont] at (12.07,-2.04) {$\approx$328};
\node[anchor=west,inner sep=0pt,text=fmGold,font=\sffamily\fontsize{10}{12}\selectfont] at (14.60,-2.15) {MPa};
\node[txt,text width=3.8cm] at (12.08,-2.59)
  {Six-directional braiding has the\\highest strength at $40^\circ$.};
\draw[fmGold!30] (12.08,-3.18) -- (15.92,-3.18);
\node[txt,text=fmSlate,text width=3.8cm] at (12.08,-3.39)
  {\textbf{Source:} Fig.~9(b), Table~1\\Reading resolution: $\pm$10\,MPa};
\fill[fmTealBg,rounded corners=4pt] (0,-4.43) rectangle (16.2,-5.20);
\node[txt,text=fmTeal,font=\sffamily\bfseries] at (.23,-4.59) {CROSS-SCALE REASONING};
\node[txt,text=fmSlate] at (.23,-4.89) {\NumAllCross cross-scale problems};
\node[align=center] (structure) at (6.25,-4.82) {\textbf{Yarn architecture}\\\textcolor{fmSlate}{meso-scale structure}};
\node[align=center] (mechanism) at (10.06,-4.82) {\textbf{Load sharing}\\\textcolor{fmSlate}{linking mechanism}};
\node[align=center] (property) at (14.19,-4.82) {\textbf{Compressive strength}\\\textcolor{fmSlate}{macro-scale response}};
\draw[flow,draw=fmTeal] (7.52,-4.82) -- (8.86,-4.82);
\draw[flow,draw=fmTeal] (11.26,-4.82) -- (12.65,-4.82);
\end{tikzpicture}%
}
\endgroup

